Generating Diverse and High-Quality Texts by Minimum Bayes Risk Decoding

One of the most important challenges in text generation systems is to produce outputs that are not only correct but also diverse. Recently, Minimum Bayes-Risk (MBR) decoding has gained prominence for generating sentences of the highest quality among the decoding algorithms. However, existing algorithms proposed for generating diverse outputs are predominantly based on beam search or random sampling, thus their output quality is capped by these underlying methods. In this paper, we investigate an alternative approach -- we develop diversity-promoting decoding algorithms by enforcing diversity objectives to MBR decoding. We propose two variants of MBR, Diverse MBR (DMBR) and $k$-medoids MBR (KMBR), methods to generate a set of sentences with high quality and diversity. We evaluate DMBR and KMBR on a variety of directed text generation tasks using encoder-decoder models and a large language model with prompting. The experimental results show that the proposed method achieves a better trade-off than the diverse beam search and sampling algorithms.

==> (inline-0) <==
\begin{tabular}{lccccccc}
    \toprule
     & \multicolumn{3}{c}{Quality} & \multicolumn{4}{c}{Diversity} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-8}
    Decoder & min BLEU $\uparrow$ & mean BLEU $\uparrow$ & max BLEU $\uparrow$ & Pairwise-BLEU $\downarrow$ & distinct-1 $\uparrow$ & distinct-2 $\uparrow$ & distinct-3 $\uparrow$ \\
    \midrule\midrule
    & \multicolumn{6}{c}{WMT'19 De-En ($k=4$)} \\
    \midrule
    Epsilon & 17.09 & 27.11 & 38.06 & 34.13 & 0.40 & 0.55 & 0.60 \\
    Top-k & 15.42 & 25.81 & 37.51 & 28.87 & 0.42 & 0.59 & 0.65 \\
    Nucleus & 13.81 & 24.14 & 35.51 & 25.70 & 0.46 & 0.63 & 0.67 \\
    Ancestral & 9.20 & 18.82 & 30.19 & 15.72 & \textbf{0.55} & \textbf{0.73} & \textbf{0.76} \\
    \midrule
    Beam & 27.36 & \underline{34.98} & 43.93 & 68.64 & 0.29 & 0.35 & 0.36 \\
    DBS-0.5 & 25.47 & 34.46 & 43.55 & 60.59 & 0.31 & 0.38 & 0.41 \\
    DBS-1.0 & 22.11 & 32.52 & \underline{43.71} & 52.01 & 0.34 & 0.43 & 0.46 \\
    DBS-2.0 & 19.58 & 30.60 & 42.65 & 47.46 & 0.37 & 0.47 & 0.49 \\
    DBS-5.0 & 17.34 & 28.41 & 40.56 & 45.02 & 0.40 & 0.50 & 0.51 \\
    DBS-10.0 & 17.05 & 27.90 & 39.97 & 43.95 & 0.41 & 0.51 & 0.52 \\
    DBS-20.0 & 17.05 & 27.90 & 39.97 & 43.95 & 0.41 & 0.51 & 0.52 \\
    \midrule
    MBR & \textbf{31.25} & \textbf{35.17} & 39.20 & 75.14 & 0.28 & 0.33 & 0.35 \\
    DMBR-0.1 & \underline{27.80} & 34.74 & 41.85 & 61.80 & 0.31 & 0.39 & 0.42 \\
    DMBR-0.3 & 21.21 & 32.03 & 43.51 & 40.74 & 0.37 & 0.50 & 0.55 \\
    DMBR-0.5 & 13.59 & 25.80 & 39.94 & 22.84 & 0.45 & 0.64 & 0.69 \\
    DMBR-1.0 & 10.76 & 20.59 & 33.41 & \underline{15.54} & 0.51 & 0.71 & \underline{0.75} \\
    DMBR-2.0 & 10.47 & 19.45 & 30.93 & \textbf{14.94} & \underline{0.51} & \underline{0.72} & \textbf{0.76} \\
    KMBR & 21.28 & 31.93 & \textbf{44.36} & 43.92 & 0.36 & 0.48 & 0.52 \\
    \midrule\midrule
    & \multicolumn{6}{c}{WMT'19 Ru-En ($k=4$)} \\
    \midrule
    Epsilon & 16.30 & 26.14 & 37.10 & 34.74 & 0.38 & 0.54 & 0.60 \\
    Top-k & 14.35 & 23.98 & 34.68 & 29.07 & 0.41 & 0.58 & 0.64 \\
    Nucleus & 12.88 & 22.26 & 32.98 & 25.29 & 0.45 & 0.63 & 0.68 \\
    Ancestral & 6.15 & 15.57 & 26.52 & \textbf{11.88} & \textbf{0.58} & \textbf{0.77} & \textbf{0.79} \\
    \midrule
    Beam & 24.90 & \underline{31.78} & 39.69 & 69.76 & 0.28 & 0.34 & 0.36 \\
    DBS-0.5 & 23.39 & 31.45 & 39.66 & 60.67 & 0.30 & 0.38 & 0.41 \\
    DBS-1.0 & 20.34 & 29.90 & 40.14 & 52.35 & 0.33 & 0.43 & 0.46 \\
    DBS-2.0 & 18.08 & 28.08 & 39.02 & 48.01 & 0.36 & 0.47 & 0.49 \\
    DBS-5.0 & 16.32 & 26.37 & 37.16 & 47.23 & 0.38 & 0.48 & 0.50 \\
    DBS-10.0 & 15.94 & 25.89 & 36.53 & 46.24 & 0.39 & 0.49 & 0.51 \\
    DBS-20.0 & 15.94 & 25.89 & 36.53 & 46.24 & 0.39 & 0.49 & 0.51 \\
    \midrule
    MBR & \textbf{28.08} & \textbf{32.28} & 36.44 & 75.12 & 0.27 & 0.33 & 0.35 \\
    DMBR-0.1 & \underline{24.91} & 31.73 & 38.91 & 61.97 & 0.30 & 0.38 & 0.42 \\
    DMBR-0.3 & 19.74 & 29.60 & \underline{40.33} & 41.30 & 0.35 & 0.50 & 0.55 \\
    DMBR-0.5 & 13.47 & 24.48 & 37.51 & 23.58 & 0.43 & 0.63 & 0.68 \\
    DMBR-1.0 & 10.49 & 19.84 & 31.51 & 16.23 & 0.48 & 0.70 & 0.75 \\
    DMBR-2.0 & 10.06 & 18.90 & 30.03 & \underline{15.51} & \underline{0.49} & \underline{0.71} & \underline{0.76} \\
    KMBR & 19.84 & 29.75 & \textbf{41.09} & 45.23 & 0.35 & 0.47 & 0.52 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
     & \multicolumn{3}{c}{Quality} & \multicolumn{4}{c}{Diversity} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-8}
    Decoder & min BLEU $\uparrow$ & mean BLEU $\uparrow$ & max BLEU $\uparrow$ & Pairwise-BLEU $\downarrow$ & distinct-1 $\uparrow$ & distinct-2 $\uparrow$ & distinct-3 $\uparrow$ \\
    \midrule\midrule
    & \multicolumn{6}{c}{WMT'19 De-En ($k=8$)} \\
    \midrule
    Epsilon & 13.94 & 27.32 & 43.54 & 33.94 & 0.25 & 0.40 & 0.48 \\
    Top-k & 12.19 & 25.46 & 42.23 & 28.39 & 0.28 & 0.46 & 0.54 \\
    Nucleus & 10.49 & 23.90 & 40.17 & 25.37 & 0.33 & 0.51 & 0.58 \\
    Ancestral & 5.34 & 17.28 & 34.05 & \textbf{13.23} & \textbf{0.47} & \textbf{0.67} & \textbf{0.72} \\
    \midrule
    Beam & 23.82 & 34.02 & 47.28 & 63.21 & 0.17 & 0.23 & 0.25 \\
    DBS-0.5 & 19.15 & 32.43 & 46.96 & 52.07 & 0.19 & 0.27 & 0.31 \\
    DBS-1.0 & 15.77 & 29.76 & 46.69 & 42.89 & 0.23 & 0.34 & 0.38 \\
    DBS-2.0 & 12.28 & 26.88 & 44.73 & 36.31 & 0.27 & 0.40 & 0.44 \\
    DBS-5.0 & 8.89 & 23.60 & 41.72 & 31.37 & 0.32 & 0.46 & 0.50 \\
    \midrule
    MBR & \textbf{28.43} & \textbf{34.77} & 41.58 & 70.36 & 0.16 & 0.21 & 0.24 \\
    DMBR-0.1 & 25.98 & 34.60 & 43.78 & 63.20 & 0.17 & 0.24 & 0.27 \\
    DMBR-0.3 & 19.56 & 32.26 & 46.43 & 46.23 & 0.21 & 0.32 & 0.38 \\
    DMBR-0.5 & 11.67 & 26.52 & 45.01 & 27.75 & 0.28 & 0.46 & 0.54 \\
    DMBR-1.0 & 9.30 & 21.03 & 38.56 & 18.62 & 0.33 & 0.56 & 0.64 \\
    DMBR-2.0 & 9.05 & 20.14 & 36.95 & 18.01 & 0.33 & 0.56 & 0.64 \\
    KMBR & 15.56 & 29.88 & \textbf{47.62} & 39.36 & 0.24 & 0.36 & 0.43 \\
    \midrule\midrule
    & \multicolumn{6}{c}{WMT'19 Ru-En ($k=8$)} \\
    \midrule
    Epsilon  & 13.38 & 25.95 & 41.34 & 34.92 & 0.24 & 0.39 & 0.47 \\
    Top-k & 11.79 & 24.07 & 39.09 & 29.57 & 0.27 & 0.44 & 0.52 \\
    Nucleus  & 9.70 & 22.39 & 37.71 & 25.57 & 0.32 & 0.50 & 0.58 \\
    Ancestral  & 3.82 & 14.69 & 30.21 & \textbf{11.05} & \textbf{0.48} & \textbf{0.70} & \textbf{0.75} \\
    \midrule
    Beam & 21.83 & 31.21 & 43.11 & 64.87 & 0.16 & 0.22 & 0.25 \\
    DBS-0.5 & 17.60 & 29.68 & 43.08 & 52.23 & 0.19 & 0.27 & 0.31 \\
    DBS-1.0 & 14.51 & 27.62 & 43.15 & 43.67 & 0.22 & 0.32 & 0.37 \\
    DBS-2.0 & 11.97 & 25.06 & 41.28 & 37.18 & 0.25 & 0.38 & 0.43 \\
    DBS-5.0 & 8.56 & 22.12 & 38.48 & 32.54 & 0.30 & 0.44 & 0.49 \\
    \midrule
    MBR & \textbf{25.22} & \textbf{31.87} & 38.90 & 69.76 & 0.15 & 0.21 & 0.24 \\
    DMBR-0.1 & 23.01 & 31.65 & 40.82 & 62.81 & 0.16 & 0.23 & 0.27 \\
    DMBR-0.3 & 18.25 & 29.80 & 42.84 & 47.04 & 0.20 & 0.31 & 0.37 \\
    DMBR-0.5 & 11.26 & 24.99 & 42.27 & 28.25 & 0.26 & 0.44 & 0.53 \\
    DMBR-1.0 & 8.89 & 20.23 & 36.68 & 19.38 & 0.31 & 0.53 & 0.63 \\
    DMBR-2.0 & 8.68 & 19.51 & 35.20 & 18.85 & 0.31 & 0.54 & 0.63 \\
    KMBR & 14.67 & 27.94 & \textbf{44.57} & 40.54 & 0.22 & 0.35 & 0.41 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
     & \multicolumn{3}{c}{Quality} & \multicolumn{4}{c}{Diversity} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-8}
    Decoder & min BLEU $\uparrow$ & mean BLEU $\uparrow$ & max BLEU $\uparrow$ & Pairwise-BLEU $\downarrow$ & distinct-1 $\uparrow$ & distinct-2 $\uparrow$ & distinct-3 $\uparrow$ \\
    \midrule\midrule
    & \multicolumn{6}{c}{WMT'19 De-En ($k=12$)} \\
    \midrule
    Epsilon  & 12.61 & 27.54 & 46.32 & 34.16 & 0.19 & 0.33 & 0.41 \\
    Top-k & 10.93 & 25.56 & 45.03 & 28.68 & 0.22 & 0.39 & 0.48 \\
    Nucleus  & 9.30 & 23.83 & 42.75 & 25.41 & 0.27 & 0.45 & 0.53 \\
    Ancestral  & 4.09 & 16.77 & 36.51 & \textbf{12.61} & \textbf{0.42} & \textbf{0.64} & \textbf{0.70} \\
    \midrule
    Beam & 21.69 & 33.32 & 49.22 & 60.45 & 0.13 & 0.18 & 0.21 \\
    DBS-0.5 & 15.74 & 30.82 & 48.86 & 46.99 & 0.15 & 0.24 & 0.28 \\
    DBS-1.0 & 12.24 & 27.83 & 48.15 & 37.74 & 0.19 & 0.30 & 0.36 \\
    DBS-2.0 & 8.89 & 24.52 & 45.74 & 30.21 & 0.23 & 0.37 & 0.43 \\
    DBS-5.0 & 5.56 & 20.34 & 42.22 & 23.72 & 0.29 & 0.46 & 0.52 \\
    \midrule
    MBR & \textbf{26.39} & \textbf{34.50} & 43.50 & 67.08 & 0.12 & 0.17 & 0.20 \\
    DMBR-0.1 & 24.40 & 34.36 & 45.33 & 62.08 & 0.12 & 0.18 & 0.22 \\
    DMBR-0.3 & 18.57 & 32.45 & 48.22 & 48.08 & 0.15 & 0.24 & 0.30 \\
    DMBR-0.5 & 10.66 & 27.03 & 48.03 & 29.86 & 0.21 & 0.37 & 0.46 \\
    DMBR-1.0 & 8.76 & 21.68 & 41.96 & 20.44 & 0.25 & 0.46 & 0.56 \\
    DMBR-2.0 & 8.64 & 20.79 & 40.61 & 19.74 & 0.25 & 0.46 & 0.56 \\
    KMBR & 12.30 & 28.36 & \textbf{49.59} & 35.44 & 0.19 & 0.32 & 0.39 \\
        \midrule\midrule
    & \multicolumn{6}{c}{WMT'19 Ru-En ($k=12$)} \\
    \midrule
    Epsilon  & 12.05 & 25.97 & 43.70 & 34.95 & 0.18 & 0.31 & 0.40 \\
    Top-k & 10.28 & 24.05 & 41.80 & 29.48 & 0.21 & 0.37 & 0.46 \\
    Nucleus  & 8.27 & 22.46 & 40.72 & 25.60 & 0.26 & 0.44 & 0.52 \\
    Ancestral  & 2.95 & 14.68 & 33.05 & \textbf{11.06} & \textbf{0.43} & \textbf{0.66} & \textbf{0.72} \\
    \midrule
    Beam & 20.33 & 30.77 & 45.10 & 62.37 & 0.12 & 0.17 & 0.20 \\
    DBS-0.5 & 14.61 & 28.47 & 45.04 & 47.34 & 0.15 & 0.23 & 0.27 \\
    DBS-1.0 & 11.61 & 25.96 & 44.89 & 38.50 & 0.18 & 0.29 & 0.35 \\
    DBS-2.0 & 8.71 & 22.96 & 42.24 & 30.84 & 0.22 & 0.36 & 0.42 \\
    DBS-5.0 & 5.17 & 19.23 & 38.88 & 24.43 & 0.27 & 0.45 & 0.51 \\
    \midrule
    MBR & \textbf{23.63} & \textbf{31.49} & 40.51 & 66.12 & 0.11 & 0.17 & 0.20 \\
    DMBR-0.1 & 21.84 & 31.36 & 42.00 & 61.51 & 0.12 & 0.18 & 0.22 \\
    DMBR-0.3 & 17.36 & 29.96 & 44.47 & 48.76 & 0.14 & 0.23 & 0.29 \\
    DMBR-0.5 & 10.35 & 25.23 & 44.37 & 30.36 & 0.20 & 0.35 & 0.45 \\
    DMBR-1.0 & 8.29 & 20.82 & 40.27 & 21.31 & 0.23 & 0.43 & 0.54 \\
    DMBR-2.0 & 8.14 & 20.10 & 38.77 & 20.60 & 0.23 & 0.44 & 0.54 \\
    KMBR & 11.88 & 26.69 & \textbf{46.17} & 36.90 & 0.18 & 0.30 & 0.38 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
     & \multicolumn{3}{c}{Quality} & \multicolumn{4}{c}{Diversity} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-8}
    Decoder & min BLEU $\uparrow$ & mean BLEU $\uparrow$ & max BLEU $\uparrow$ & Pairwise-BLEU $\downarrow$ & distinct-1 $\uparrow$ & distinct-2 $\uparrow$ & distinct-3 $\uparrow$ \\
    \midrule\midrule
    & \multicolumn{6}{c}{MS COCO ($k=4$)} \\
    \midrule
    Epsilon & 13.64 & 23.83 & 36.94 & 16.13 & 0.48 & 0.68 & 0.71 \\
    \midrule
    Beam & \textbf{25.07} & \textbf{34.19} & \textbf{44.58} & 54.44 & 0.30 & 0.38 & 0.40 \\
    DBS-0.5 & 21.89 & 32.26 & 43.65 & 40.28 & 0.34 & 0.46 & 0.49 \\
    DBS-1.0 & 18.99 & 30.61 & 43.55 & 31.95 & 0.38 & 0.53 & 0.56 \\
    DBS-2.0 & 16.88 & 28.99 & 42.51 & 28.74 & 0.42 & 0.57 & 0.58 \\
    DBS-5.0 & 15.05 & 27.06 & 40.17 & 26.10 & 0.45 & 0.59 & 0.60 \\
    \midrule
    MBR & 23.84 & 32.31 & 42.01 & 46.24 & 0.33 & 0.44 & 0.47 \\
    DMBR-0.1 & 21.22 & 31.61 & 43.45 & 35.18 & 0.36 & 0.51 & 0.55 \\
    DMBR-0.3 & 16.55 & 28.55 & 43.40 & 18.34 & 0.45 & 0.65 & 0.68 \\
    DMBR-0.5 & 11.74 & 23.83 & 39.74 & 10.41 & 0.55 & 0.76 & 0.76 \\
    DMBR-1.0 & 9.48 & 18.97 & 32.17 & 7.26 & 0.61 & 0.81 & 0.79 \\
    DMBR-2.0 & 9.17 & 17.94 & 30.29 & \textbf{7.01} & \textbf{0.61} & \textbf{0.82} & \textbf{0.79} \\
    KMBR & 16.91 & 29.02 & 43.92 & 20.73 & 0.45 & 0.62 & 0.65 \\
    \midrule\midrule
    & \multicolumn{6}{c}{MS COCO ($k=8$)} \\
    \midrule
    Epsilon & 10.85 & 23.42 & 42.66 & 15.84 & 0.33 & 0.56 & 0.63 \\
    \midrule
    Beam & \textbf{21.34} & \textbf{33.82} & \textbf{50.28} & 46.73 & 0.18 & 0.26 & 0.30 \\
    DBS-0.5 & 15.53 & 30.21 & 48.42 & 31.49 & 0.24 & 0.37 & 0.42 \\
    DBS-1.0 & 12.85 & 28.01 & 47.83 & 24.28 & 0.27 & 0.44 & 0.50 \\
    DBS-2.0 & 10.88 & 25.93 & 45.87 & 20.73 & 0.31 & 0.49 & 0.54 \\
    DBS-5.0 & 8.49 & 22.91 & 42.93 & 16.86 & 0.37 & 0.55 & 0.59 \\
    \midrule
    MBR & 18.64 & 30.98 & 47.04 & 37.60 & 0.22 & 0.34 & 0.41 \\
    DMBR-0.1 & 17.82 & 30.77 & 47.65 & 33.78 & 0.23 & 0.37 & 0.44 \\
    DMBR-0.3 & 14.18 & 28.60 & 48.96 & 22.39 & 0.28 & 0.47 & 0.55 \\
    DMBR-0.5 & 9.75 & 23.65 & 45.37 & 12.74 & 0.37 & 0.61 & 0.68 \\
    DMBR-1.0 & 8.12 & 18.77 & 37.70 & 8.89 & 0.43 & 0.69 & 0.74 \\
    DMBR-2.0 & 7.90 & 18.19 & 36.71 & \textbf{8.62} & \textbf{0.43} & \textbf{0.70} & \textbf{0.74} \\
    KMBR & 11.13 & 26.23 & 48.62 & 17.09 & 0.33 & 0.53 & 0.61 \\
    \midrule\midrule
    & \multicolumn{6}{c}{MS COCO ($k=12$)} \\
    \midrule
    Epsilon & 9.74 & 23.51 & 46.65 & 15.86 & 0.26 & 0.48 & 0.58 \\
    \midrule
    Beam & \textbf{19.07} & \textbf{33.44} & \textbf{53.70} & 42.83 & 0.14 & 0.21 & 0.26 \\
    DBS-0.5 & 12.35 & 28.71 & 51.03 & 27.09 & 0.19 & 0.32 & 0.39 \\
    DBS-1.0 & 10.14 & 26.41 & 49.98 & 20.77 & 0.23 & 0.40 & 0.47 \\
    DBS-2.0 & 8.22 & 23.65 & 47.55 & 16.14 & 0.28 & 0.47 & 0.54 \\
    DBS-5.0 & 5.65 & 19.57 & 43.78 & 12.10 & \textbf{0.34} & 0.56 & 0.61 \\
    \midrule
    MBR & 16.06 & 30.12 & 50.00 & 33.03 & 0.17 & 0.30 & 0.38 \\
    DMBR-0.1 & 15.53 & 29.92 & 50.35 & 31.03 & 0.18 & 0.32 & 0.40 \\
    DMBR-0.3 & 13.23 & 28.43 & 51.37 & 23.46 & 0.21 & 0.38 & 0.48 \\
    DMBR-0.5 & 8.95 & 23.77 & 49.38 & 13.82 & 0.29 & 0.52 & 0.62 \\
    DMBR-1.0 & 7.51 & 19.33 & 42.51 & 9.85 & 0.33 & 0.60 & 0.69 \\
    DMBR-2.0 & 7.42 & 18.63 & 40.72 & \textbf{9.54} & 0.33 & \textbf{0.61} & \textbf{0.70} \\
    KMBR & 8.72 & 24.19 & 50.32 & 14.82 & 0.28 & 0.50 & 0.60 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
     & \multicolumn{3}{c}{Quality} & \multicolumn{4}{c}{Diversity} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-8}
    Decoder & min METEOR $\uparrow$ & mean METEOR $\uparrow$ & max METEOR $\uparrow$ & Pairwise-BLEU $\downarrow$ & distinct-1 $\uparrow$ & distinct-2 $\uparrow$ & distinct-3 $\uparrow$ \\
    \midrule\midrule
    & \multicolumn{6}{c}{SQuADv2 ($k=4$)} \\
    \midrule
    Epsilon & 28.38 & 38.99 & 50.36 & 16.72 & 0.55 & 0.75 & 0.78 \\
    \midrule
    Beam & 35.60 & 39.28 & 43.13 & 16.82 & 0.31 & 0.36 & 0.36 \\
    DBS-0.5 & 31.17 & 39.66 & 48.80 & 17.42 & 0.47 & 0.61 & 0.64 \\
    DBS-1.0 & 29.53 & 39.78 & 50.72 & 17.27 & 0.53 & 0.70 & 0.73 \\
    DBS-2.0 & 28.52 & 39.16 & 50.27 & 16.86 & 0.55 & 0.74 & 0.76 \\
    DBS-5.0 & 27.64 & 38.61 & 50.26 & 16.12 & 0.56 & 0.76 & 0.78 \\
    \midrule
    MBR & \textbf{36.91} & \textbf{41.45} & 46.32 & 19.27 & 0.35 & 0.43 & 0.45 \\
    DMBR-0.1 & 33.85 & 41.36 & 49.38 & 19.02 & 0.43 & 0.56 & 0.60 \\
    DMBR-0.3 & 30.55 & 40.84 & 51.66 & 18.45 & 0.54 & 0.72 & 0.75 \\
    DMBR-0.5 & 27.02 & 38.70 & 51.35 & 17.23 & 0.62 & 0.82 & 0.83 \\
    DMBR-1.0 & 24.56 & 35.83 & 48.59 & 14.89 & 0.65 & 0.87 & 0.88 \\
    DMBR-2.0 & 23.73 & 35.07 & 48.59 & \textbf{14.32} & \textbf{0.65} & \textbf{0.88} & \textbf{0.89} \\
    KMBR & 29.31 & 40.43 & \textbf{52.21} & 18.79 & 0.55 & 0.73 & 0.75 \\
    \midrule\midrule
    & \multicolumn{6}{c}{SQuAD v2 ($k=8$)} \\
    \midrule
    Epsilon & 25.18 & 38.92 & 54.61 & 16.90 & 0.41 & 0.63 & 0.70 \\
    \midrule
    Beam & 33.06 & 39.32 & 46.09 & 16.87 & 0.19 & 0.25 & 0.27 \\
    DBS-0.5 & 26.65 & 39.52 & 53.61 & 17.30 & 0.35 & 0.52 & 0.57 \\
    DBS-1.0 & 25.79 & 39.32 & 54.22 & 17.04 & 0.38 & 0.58 & 0.63 \\
    DBS-2.0 & 24.18 & 38.42 & 54.34 & 16.25 & 0.41 & 0.64 & 0.70 \\
    DBS-5.0 & 22.11 & 37.14 & 53.91 & 15.28 & 0.43 & 0.69 & 0.75 \\
    \midrule
    MBR & \textbf{34.36} & \textbf{41.37} & 49.17 & 19.15 & 0.22 & 0.31 & 0.35 \\
    DMBR-0.1 & 32.04 & 41.23 & 51.47 & 18.99 & 0.27 & 0.39 & 0.44 \\
    DMBR-0.3 & 28.56 & 40.76 & 54.78 & 18.35 & 0.35 & 0.55 & 0.61 \\
    DMBR-0.5 & 24.07 & 38.94 & 55.46 & 17.03 & 0.44 & 0.68 & 0.74 \\
    DMBR-1.0 & 21.64 & 36.07 & 53.73 & 14.87 & 0.49 & 0.78 & 0.83 \\
    DMBR-2.0 & 21.48 & 35.72 & 53.57 & \textbf{14.49} & \textbf{0.49} & \textbf{0.78} & \textbf{0.84} \\
    KMBR & 25.53 & 39.81 & \textbf{55.80} & 18.28 & 0.41 & 0.62 & 0.67 \\
    \midrule\midrule
    & \multicolumn{6}{c}{SQuAD v2 ($k=12$)} \\
    \midrule
    Epsilon & 23.83 & 38.84 & 56.55 & 16.93 & 0.33 & 0.56 & 0.64 \\
    \midrule
    Beam & 31.34 & 39.36 & 47.87 & 16.87 & 0.15 & 0.21 & 0.23 \\
    DBS-0.5 & 24.31 & 39.26 & 55.94 & 17.11 & 0.29 & 0.47 & 0.53 \\
    DBS-1.0 & 23.32 & 38.97 & 56.78 & 16.79 & 0.31 & 0.52 & 0.59 \\
    DBS-2.0 & 21.30 & 37.71 & 56.61 & 15.76 & 0.35 & 0.60 & 0.68 \\
    DBS-5.0 & 19.91 & 36.66 & 56.47 & 14.75 & 0.38 & 0.67 & 0.74 \\
    \midrule
    MBR & \textbf{32.57} & 41.17 & 51.26 & 19.08 & 0.18 & 0.27 & 0.32 \\
    DMBR-0.1 & 30.99 & \textbf{41.18} & 53.15 & 18.89 & 0.21 & 0.32 & 0.37 \\
    DMBR-0.3 & 27.39 & 40.68 & 55.93 & 18.31 & 0.27 & 0.45 & 0.53 \\
    DMBR-0.5 & 23.05 & 38.88 & 57.71 & 17.00 & 0.36 & 0.61 & 0.68 \\
    DMBR-1.0 & 20.76 & 36.43 & 56.50 & 15.06 & 0.41 & 0.70 & 0.77 \\
    DMBR-2.0 & 20.51 & 35.90 & 55.99 & \textbf{14.63} & \textbf{0.41} & \textbf{0.70} & \textbf{0.78} \\
    KMBR & 23.45 & 39.30 & \textbf{57.87} & 17.76 & 0.34 & 0.57 & 0.64 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
     & \multicolumn{3}{c}{Quality} & \multicolumn{4}{c}{Diversity} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-8}
    Decoder & min METEOR $\uparrow$ & mean METEOR $\uparrow$ & max METEOR $\uparrow$ & Pairwise-BLEU $\downarrow$ & distinct-1 $\uparrow$ & distinct-2 $\uparrow$ & distinct-3 $\uparrow$ \\
    \midrule\midrule
    & \multicolumn{6}{c}{CommonGen ($k=4$)} \\
    \midrule
    Epsilon & 0.31 & 0.41 & 0.50 & 0.21 & 0.49 & 0.66 & 0.68 \\
    \midrule
    Beam & 0.34 & 0.41 & 0.48 & 0.21 & 0.37 & 0.48 & 0.50 \\
    DBS-0.5 & 0.32 & 0.40 & 0.48 & 0.21 & 0.43 & 0.57 & 0.59 \\
    DBS-1.0 & 0.31 & 0.40 & 0.50 & 0.20 & 0.48 & 0.66 & 0.68 \\
    DBS-2.0 & 0.30 & 0.40 & 0.50 & 0.20 & 0.51 & 0.71 & 0.73 \\
    DBS-5.0 & 0.29 & 0.39 & 0.50 & 0.19 & 0.56 & 0.77 & 0.78 \\
    \midrule
    MBR & \textbf{0.40} & 0.43 & 0.45 & 0.23 & 0.29 & 0.33 & 0.33 \\
    DMBR-0.1 & 0.37 & \textbf{0.43} & 0.49 & 0.23 & 0.37 & 0.47 & 0.49 \\
    DMBR-0.3 & 0.34 & 0.42 & 0.51 & 0.22 & 0.47 & 0.63 & 0.65 \\
    DMBR-0.5 & 0.30 & 0.40 & 0.51 & 0.21 & 0.56 & 0.76 & 0.77 \\
    DMBR-1.0 & 0.27 & 0.37 & 0.49 & 0.18 & 0.63 & 0.84 & 0.85 \\
    DMBR-2.0 & 0.26 & 0.36 & 0.48 & \textbf{0.18} & \textbf{0.63} & \textbf{0.86} & \textbf{0.86} \\
    KMBR & 0.32 & 0.42 & \textbf{0.52} & 0.22 & 0.51 & 0.69 & 0.71 \\
    \midrule\midrule
    & \multicolumn{6}{c}{CommonGen ($k=8$)} \\
    \midrule
    Epsilon & 28.61 & 40.73 & 53.41 & 20.93 & 0.36 & 0.55 & 0.60 \\
    \midrule
    Beam & 30.46 & 40.45 & 51.44 & 20.80 & 0.25 & 0.36 & 0.40 \\
    DBS-0.5 & 28.43 & 40.18 & 52.40 & 20.54 & 0.32 & 0.48 & 0.53 \\
    DBS-1.0 & 27.12 & 39.99 & 53.36 & 20.31 & 0.35 & 0.54 & 0.59 \\
    DBS-2.0 & 25.36 & 39.23 & 54.30 & 19.22 & 0.41 & 0.66 & 0.72 \\
    DBS-5.0 & 23.71 & 37.92 & 53.85 & \textbf{17.66} & 0.45 & 0.73 & 0.79 \\
    \midrule
    MBR & \textbf{38.82} & 42.68 & 46.83 & 22.90 & 0.17 & 0.22 & 0.23 \\
    DMBR-0.1 & 36.19 & \textbf{42.79} & 50.27 & 22.71 & 0.22 & 0.30 & 0.33 \\
    DMBR-0.3 & 31.71 & 42.39 & 53.81 & 22.16 & 0.30 & 0.46 & 0.51 \\
    DMBR-0.5 & 26.92 & 40.32 & 54.41 & 20.92 & 0.40 & 0.62 & 0.66 \\
    DMBR-1.0 & 23.85 & 37.28 & 52.74 & 18.51 & 0.48 & 0.74 & 0.78 \\
    DMBR-2.0 & 23.67 & 36.79 & 51.84 & 18.05 & \textbf{0.48} & \textbf{0.75} & \textbf{0.80} \\
    KMBR & 27.65 & 41.00 & \textbf{55.55} & 21.58 & 0.38 & 0.59 & 0.64 \\
    \midrule\midrule
    & \multicolumn{6}{c}{CommonGen ($k=12$)} \\
    \midrule
    Epsilon & 27.10 & 40.73 & 55.01 & 20.93 & 0.29 & 0.49 & 0.54 \\
    \midrule
    Beam & 28.69 & 40.42 & 53.28 & 20.78 & 0.20 & 0.31 & 0.36 \\
    DBS-0.5 & 26.14 & 39.91 & 54.69 & 20.35 & 0.27 & 0.44 & 0.50 \\
    DBS-1.0 & 24.56 & 39.58 & 55.34 & 19.96 & 0.30 & 0.51 & 0.58 \\
    DBS-2.0 & 22.81 & 38.48 & 56.10 & 18.50 & 0.36 & 0.64 & 0.72 \\
    DBS-5.0 & 20.79 & 36.83 & 55.43 & \textbf{16.70} & \textbf{0.40} & \textbf{0.71} & \textbf{0.79} \\
    \midrule
    MBR & \textbf{37.70} & 42.60 & 48.06 & 22.84 & 0.13 & 0.18 & 0.20 \\
    DMBR-0.1 & 35.44 & \textbf{42.76} & 51.08 & 22.65 & 0.16 & 0.24 & 0.27 \\
    DMBR-0.3 & 31.05 & 42.45 & 54.86 & 22.16 & 0.22 & 0.37 & 0.42 \\
    DMBR-0.5 & 25.84 & 40.42 & 56.23 & 20.92 & 0.32 & 0.54 & 0.60 \\
    DMBR-1.0 & 22.90 & 37.66 & 54.91 & 18.75 & 0.39 & 0.67 & 0.73 \\
    DMBR-2.0 & 22.76 & 37.26 & 54.66 & 18.34 & 0.40 & 0.67 & 0.74 \\
    KMBR & 25.62 & 40.50 & \textbf{57.15} & 21.12 & 0.32 & 0.54 & 0.61 \\
    \bottomrule
    \end{tabular}
\begin{tabular}{lccccccc}
    \toprule
     & \multicolumn{3}{c}{Quality} & \multicolumn{4}{c}{Diversity} \\
    \cmidrule(lr){2-4}\cmidrule(lr){5-8}
    Decoder & min ROUGE-L $\uparrow$ & mean ROUGE-L $\uparrow$ & max ROUGE-L $\uparrow$ & Pairwise-BLEU $\downarrow$ & distinct-1 $\uparrow$ & distinct-2 $\uparrow$ & distinct-3 $\uparrow$ \\
    \midrule\midrule
    & \multicolumn{6}{c}{XSum ($k=4$)} \\
    \midrule
    Epsilon  & 21.65 & 30.15 & 39.23 & 34.73 & 0.55 & 0.76 & 0.81 \\
    \midrule
    Beam & \textbf{31.80} & \textbf{35.51} & 39.42 & 84.21 & 0.30 & 0.35 & 0.37 \\
    DBS-0.5 & 26.78 & 34.39 & 42.37 & 57.17 & 0.41 & 0.54 & 0.57 \\
    DBS-1.0 & 24.73 & 33.56 & 42.90 & 51.45 & 0.43 & 0.58 & 0.62 \\
    DBS-2.0 & 23.39 & 32.62 & 42.44 & 47.74 & 0.45 & 0.61 & 0.64 \\
    DBS-5.0 & 21.91 & 31.37 & 41.54 & 44.80 & 0.47 & 0.63 & 0.66 \\
    \midrule
    MBR & 29.33 & 35.26 & 41.67 & 58.98 & 0.43 & 0.57 & 0.63 \\
    DMBR-0.1 & 28.08 & 35.20 & 42.93 & 52.48 & 0.47 & 0.62 & 0.67 \\
    DMBR-0.3 & 24.62 & 33.53 & 43.05 & 39.77 & 0.54 & 0.72 & 0.77 \\
    DMBR-0.5 & 20.00 & 30.18 & 41.34 & 28.37 & 0.62 & 0.81 & 0.84 \\
    DMBR-1.0 & 17.46 & 26.34 & 36.65 & 21.87 & 0.66 & 0.86 & 0.87 \\
    DMBR-2.0 & 17.06 & 25.61 & 35.58 & \textbf{21.21} & \textbf{0.66} & \textbf{0.86} & \textbf{0.88} \\
    KMBR & 23.41 & 33.03 & \textbf{43.46} & 40.22 & 0.53 & 0.71 & 0.75 \\
    \bottomrule
    \end{tabular}
